Expanding the Landscape of Exotic Muon Decays

We chart new-physics models that produce exotic, high-multiplicity muon decays featuring prompt or displaced $e^+e^-$ pairs and/or photons, with or without missing energy, such as $\mu \to 5e$, $\mu \to 7e$, etc. Starting from an effective-field-theory perspective, we estimate the reach on the ultraviolet scale and identify conditions under which lower-multiplicity modes are suppressed or occur at comparable rates. We then construct explicit realizations in minimal dark-sector models with light, feebly interacting particles, such as flavor-protected scalars, dark photons, inelastic dark matter, and axion-like particles. The predicted novel signatures can be probed at MEG II and Mu3e, as well as during calibration runs of COMET and Mu2e. A future discovery would provide valuable insights into short-distance dynamics and the mechanism of lepton-flavor symmetry breaking.

==> figs/ALP_model_E_SMEFT.tex <==
\centering
	\begin{tikzpicture}[baseline=(a1.base), scale=0.34, transform shape]
			\begin{feynman}
			\vertex (a1);
			\vertex [above left =3.4cm of a1] (a1ablef) {\(\scalebox{2.8}{$\ell$}\)};
			\vertex [below left =3.4cm of a1] (a1bellef) {\(\scalebox{2.8}{$H$}\)};
			\vertex [right =4.0cm of a1] (a2);
			\vertex [right =2.0cm of a1] (a1mid);
			\vertex [above =0.3cm of a1mid] (a1midAB) {\(\scalebox{2.8}{$E$}\)};
			\vertex [above right =3.4cm of a2] (a2abrig) {\(\scalebox{2.8}{$\ell$}\)};
			\vertex [below right =3.4cm of a2] (a2belrig) {\(\scalebox{2.8}{$H$}\)};
			%%%%%%%%%%%
			\vertex [right =4.0cm of a2] (a3L);
			\vertex [right =4.0cm of a3L] (a3R);
			%%%%%%%%%%%
			\vertex [right =4.0cm of a3R] (a4);
			\vertex [above right =3.4cm of a4] (a4AR) {\(\scalebox{2.8}{$\ell$}\)};
			\vertex [above left =3.4cm of a4] (a4AL) {\(\scalebox{2.8}{$\ell$}\)};
			\vertex [below left =3.4cm of a4] (a4BL) {\(\scalebox{2.8}{$H$}\)};
			\vertex [below right =3.4cm of a4] (a4BR) {\(\scalebox{2.8}{$H$}\)};
			%%%%%%%%%%%
			\diagram*{
			(a1ablef)--[plain, thick](a1)--[dashed, thick](a1bellef),
			(a1)--[double, thick](a2),
			(a2)--[plain, thick](a2abrig),
			(a2)--[dashed, thick](a2belrig),
			(a4AR)--[plain, thick](a4)--[plain, thick](a4AL),
			(a4)--[dashed, thick](a4BL),
			(a4)--[dashed, thick](a4BR)
			};
			\draw[fill=black] (a1) circle(2.2mm);
			\draw[fill=black] (a2) circle(2.2mm);
			\draw[->, thick] (a3L) -- (a3R);
			\draw[fill=red!90!gray] (a4) +(-2.6mm,-2.6mm) rectangle +(2.6mm,2.6mm);
			\end{feynman}
	\end{tikzpicture}

==> figs/ALP_model_RGE.tex <==
\centering
	\begin{tikzpicture}[baseline=(a1.base), scale=0.35, transform shape]
			\begin{feynman}
			\vertex (a1) {\(\scalebox{2.4}{$\ell$}\)};
			\vertex [right = 3.2cm of a1](a2);
			\vertex [right = 2.6cm of a2](a3);
			\vertex [right = 2.6cm of a3](a4);
			\vertex [right = 3.2cm of a4](a5) {\(\scalebox{2.4}{$e$}\)};
			\vertex [above = 0.4cm of a3](a3below);
			\vertex [above = 3.6cm of a3](a3above);
			\vertex [above = 2.8cm of a3above](a3above1);
			%%%%%%%%
			%%%%%%%%%%%
			\diagram*{
			(a1)--[fermion, thick](a2)--[fermion, thick](a4)--[fermion, thick](a5),
			(a2)--[dashed, thick, edge label=\(\scalebox{2.8}{$a\,$}\)](a3above)--[photon, thick, edge label=\(\scalebox{2.8}{$\,B$}\)](a4),
			(a3above)--[photon, thick, edge label=\(\scalebox{2.8}{$B\,$}\)](a3above1)
			};
			\draw[fill=black] (a2) circle(2.2mm);
			\draw[fill=black] (a4) circle(2.2mm);
			\draw[fill=black] (a3above) circle(2.2mm);
			\end{feynman}
	\end{tikzpicture}

==> figs/DM_model_cascade_diagrams.tex <==
\centering
	\begin{tikzpicture}[baseline=(a1.base), scale=0.34, transform shape]
			\begin{feynman}
			\vertex (a1);
			%%%%%%%%%%%
			\vertex [right = 0.0cm of a1](a1EFT);
			\vertex [left = 3.2cm of a1EFT](a2EFT) {\(\scalebox{2.8}{$\mu $}\)};
			\vertex [above right = 3.5cm of a1EFT](a3EFT) {\(\scalebox{2.8}{$e $}\)};
			\vertex [below right = 4.5cm of a1EFT](a4EFT);
			\vertex [below  = 3.5cm of a4EFT](a5EFT);
			\vertex [above right = 4.5cm of a5EFT](a6EFT);
			\vertex [below right = 1.2cm of a6EFT](a7EFT);
			\vertex [below right = 3.2cm of a5EFT](a6BREFT);
			\vertex [below left = 3.2cm of a5EFT](a6BLEFT) {\(\scalebox{2.8}{$\chi_1 $}\)};
			\vertex [right = 2.0cm of a7EFT](a7BLEFT);
			\vertex [above = 1.7cm of a7BLEFT](a7BLaboveEFT);
			\vertex [below = 2.0cm of a7BLEFT](a7BLbelowEFT);
			\vertex [below right = 2.4cm of a6BREFT](a8BREF) {\(\scalebox{2.8}{$e$}\)};
			\vertex [below left = 2.4cm of a6BREFT](a8BLEF) {\(\scalebox{2.8}{$\bar e$}\)};
			\vertex [below right = 3.2cm of a7EFT](a10EFT) {\(\scalebox{2.8}{$\chi_1 $}\)};
			\vertex [above right = 3.2cm of a7EFT](a11EFT);
			\vertex [above right = 2.9cm of a11EFT](a12ar) {\(\scalebox{2.8}{$e$}\)};
			\vertex [below right = 2.9cm of a11EFT](a12br) {\(\scalebox{2.8}{$\bar e$}\)};
			%%%%%%%%%%%
			%%%%%%%%%%%
			\diagram*{
			%%%%%%%%%%%
			(a2EFT)-- [fermion, thick] (a1EFT)--[fermion, thick](a3EFT),
			(a1EFT)--[dashed, thick, edge label=\(\scalebox{2.8}{$~\varphi$}\)](a4EFT),
			(a5EFT)--[plain, thick, edge label=\(\scalebox{2.8}{$\chi_2~$}\)](a4EFT),
			(a4EFT)--[plain, thick, edge label=\(\scalebox{2.8}{$\chi_2$}\)](a7EFT),
			(a5EFT)--[photon, thick, , edge label=\(\scalebox{2.8}{$V$}\)](a6BREFT),
			(a5EFT)--[plain, thick](a6BLEFT),
			(a6BREFT)--[fermion, thick](a8BREF),
			(a8BLEF)--[fermion, thick](a6BREFT),
			(a7EFT)--[plain, thick](a10EFT),
			(a7EFT)--[photon, thick, edge label=\(\scalebox{2.8}{$V$}\)](a11EFT),
			(a11EFT)--[fermion, thick](a12ar),
			(a12br)--[fermion, thick](a11EFT)
			};
			%%%%%%%%%%%
			% \draw[fill=black] (a1) circle(2.2mm);
			% \draw[fill=black] (a4) circle(2.2mm);
			% \draw[fill=black] (a7) circle(2.2mm);
			% \draw[fill=black] (a5) circle(2.2mm);
			%%%%%%%%%%%
			\draw[fill=black] (a1EFT) circle(2.2mm);
			\draw[fill=black] (a4EFT) circle(2.2mm);
			\draw[fill=black] (a5EFT) circle(2.2mm);
			\draw[fill=black] (a6BREFT) circle(2.2mm);
			\draw[fill=black] (a7EFT) circle(2.2mm);
			\draw[fill=black] (a11EFT) circle(2.2mm);
			\end{feynman}
	\end{tikzpicture}

==> figs/Dark_photon_model.tex <==
\centering
	\begin{tikzpicture}[baseline=(a1.base), scale=0.34, transform shape]
			\begin{feynman}
			\vertex (a1);
			\vertex [left = 3.2cm of a1](a2) {\(\scalebox{2.8}{$\mu $}\)};
			\vertex [above right = 3.5cm of a1](a3) {\(\scalebox{2.8}{$e $}\)};
			\vertex [below right = 4.5cm of a1](a4);
			\vertex [below  = 3.5cm of a4](a5);
			\vertex [above right = 4.5cm of a5](a6);
			\vertex [below right = 1.2cm of a6](a7);
			\vertex [below right = 2.2cm of a5](a6BR) {\(\scalebox{2.8}{$e $}\)};
			\vertex [below left = 2.2cm of a5](a6BL) {\(\scalebox{2.8}{$\bar e $}\)};
			\vertex [right = 2.0cm of a7](a7BL);
			\vertex [above = 1.7cm of a7BL](a7BLabove) {\(\scalebox{2.8}{$e$}\)};
			\vertex [below = 2.0cm of a7BL](a7BLbelow) {\(\scalebox{2.8}{$\bar e $}\)};
			%%%%%%%%%%%
			%%%%%%%%%%%
			%%%%%%%%%%%
			\diagram*{
			(a2) -- [fermion, thick] (a1)--[fermion, thick](a3),
			(a1)--[dashed, thick, edge label=\(\scalebox{2.8}{$~\varphi$}\)](a4),
			(a5)--[photon, thick, edge label=\(\scalebox{2.8}{$V~$}\)](a4),
			(a4)--[photon, thick, edge label=\(\scalebox{2.8}{$V_{\phantom{aa}}$}\)](a7),
			(a5)--[fermion, thick](a6BR),
			(a6BL)--[fermion, thick](a5),
			(a7)--[fermion, thick](a7BLabove),
			(a7BLbelow)--[fermion, thick](a7)
			%%%%%%%%%%%
			};
			%%%%%%%%%%%
			\draw[fill=black] (a1) circle(2.2mm);
			\draw[fill=black] (a4) circle(2.2mm);
			\draw[fill=black] (a7) circle(2.2mm);
			\draw[fill=black] (a5) circle(2.2mm);
			%%%%%%%%%%%
			% \draw[fill=black] (a1EFT) circle(2.2mm);
			% \draw[fill=black] (a4EFT) circle(2.2mm);
			% \draw[fill=black] (a5EFT) circle(2.2mm);
			% \draw[fill=black] (a6BREFT) circle(2.2mm);
			% \draw[fill=black] (a7EFT) circle(2.2mm);
			% \draw[fill=black] (a11EFT) circle(2.2mm);
			\end{feynman}
	\end{tikzpicture}

==> figs/Model1_diagram.tex <==
\begin{tikzpicture}[baseline=(a1.base), scale=0.35, transform shape]
			\begin{feynman}
			\vertex (a1) {\(\scalebox{2.8}{$\ell_1$}\)};
			\vertex [right = 2.9cm of a1](a2);
			\vertex [right = 3.5cm of a2](a3);
			\vertex [right = 2.5cm of a3](a4) {\(\scalebox{2.8}{$e_2$}\)};
			\vertex [above = 4.4cm of a2](a5) {\(\scalebox{2.8}{$H$}\)};
			\vertex [above = 2.2cm of a3](a6);
			\vertex [above = 2.2cm of a6](a7) {\(\scalebox{2.8}{$\cS$}\)};
			\vertex [right = 1.75cm of a7](a7r) {\(\scalebox{2.8}{$\cS$}\)};
			\vertex [left = 1.75cm of a7](a7l) {\(\scalebox{2.8}{$\cS$}\)};
			\vertex [right = 1.7cm of a2](aE);
			\vertex [above = 0.1cm of aE](aEup) {\(\scalebox{2.8}{$E$}\)};
			%%%%%%%%%%%
			\vertex [right = 2.5cm of a4](a1n) {\(\scalebox{2.8}{$\ell_1$}\)};
			\vertex [right = 2.9cm of a1n](a2n);
			\vertex [right = 3.5cm of a2n](a3n);
			\vertex [right = 2.5cm of a3n](a4n) {\(\scalebox{2.8}{$e_1$}\)};
			\vertex [above = 4.4cm of a2n](a5n) {\(\scalebox{2.8}{$H$}\)};
			\vertex [above = 2.2cm of a3n](a6n);
			\vertex [above = 2.2cm of a6n](a7n) {\(\scalebox{2.8}{$\cS$}\)};
			\vertex [right = 1.7cm of a2n](aEn);
			\vertex [above = 0.1cm of aEn](aEupn) {\(\scalebox{2.8}{$E$}\)};
			%%%%%%%%%%%
			\diagram*{
			(a1) -- [plain, thick] (a2) --[double](a3)--[plain, thick](a4),
			(a2)--[dotted, thick](a5),
			(a7)--[dotted, thick](a6)--[dotted, thick, edge label=\(\scalebox{2.8}{\,$\phi$}\)](a3),
			(a6)--[dotted, thick](a7r),
			(a6)--[dotted, thick](a7l),
			%%%%%%%%%%%
			(a1n) -- [plain, thick] (a2n) --[double](a3n)--[plain, thick](a4n),
			(a2n)--[dotted, thick](a5n),
			(a3n)--[dotted, thick](a7n)
			};
			\draw[fill=black] (a2) circle(1.85mm);
			\draw[fill=black] (a3) circle(1.85mm);
			\draw[fill=black] (a6) circle(1.85mm);
			%%%%%%%%%%%
			\draw[fill=black] (a2n) circle(1.85mm);
			\draw[fill=red!90!gray] (a3n) circle(1.85mm);
			\end{feynman}
	\end{tikzpicture}

==> figs/Off_shell_ALP_diagrams.tex <==
\centering
	\begin{tikzpicture}[baseline=(a1.base), scale=0.34, transform shape]
			\begin{feynman}
			\vertex (a1);
			\vertex [left = 3.2cm of a1](a2) {\(\scalebox{2.8}{$\mu $}\)};
			\vertex [above right = 3.5cm of a1](a3) {\(\scalebox{2.8}{$e $}\)};
			\vertex [below right = 2.7cm of a1](a4);
			\vertex [below  = 3.5cm of a4](a5);
			\vertex [above right = 4.5cm of a5](a6);
			\vertex [below right = 1.2cm of a6](a7);
			%%%%%%%%%%%
			\vertex [right = 13.0cm of a1](a1EFT);
			\vertex [left = 3.2cm of a1EFT](a2EFT) {\(\scalebox{2.8}{$\mu $}\)};
			\vertex [above right = 3.5cm of a1EFT](a3EFT) {\(\scalebox{2.8}{$e $}\)};
			\vertex [below = 3.5cm of a1EFT](a4EFT);
			\vertex [below right = 3.5cm of a1EFT](a5EFT) ;
			\vertex [above right = 1.5cm of a5EFT](a6EFT);
			%%%%%%%%%%%
			\vertex [right = 4.0cm of a1](a1arr);
			\vertex [right = 3.0cm of a1arr](a1arr2);
			%%%%%%%%%%%
			\diagram*{
			(a2) -- [fermion, thick] (a1)--[fermion, thick](a3),
			(a1)--[dashed, thick, edge label=\(\scalebox{2.8}{$a^*$}\)](a4),
			(a5)--[photon, thick, edge label=\(\scalebox{2.8}{$\gamma~$}\)](a4),
			(a4)--[photon, thick, edge label=\(\scalebox{2.8}{$\gamma~$}\)](a7),
			%%%%%%%%%%%
			(a2EFT)-- [fermion, thick] (a1EFT)--[fermion, thick](a3EFT),
			(a4EFT)--[photon, thick, edge label=\(\scalebox{2.8}{$\gamma~$}\)](a1EFT),
			(a1EFT)--[photon, thick, edge label=\(\scalebox{2.8}{$\gamma~$}\)](a6EFT)
			};
			% \draw[fill=orange!80!black] (a1) circle(2.2mm);
			% \draw[fill=blue!80!white] (a4) circle(2.2mm);
			\draw[fill=black] (a1) circle(2.2mm);
			\draw[fill=black] (a4) circle(2.2mm);
			%%%%%%%%%%%227, 39, 86
			\draw[fill=red!90!gray] (a1EFT) +(-2.6mm,-2.6mm) rectangle +(2.6mm,2.6mm);
			\draw[->, thick] (a1arr) -- (a1arr2);
			\end{feynman}
	\end{tikzpicture}
